Enumeration of three-quadrant walks via invariants: some diagonally symmetric models

In the past 20 years, the enumeration of plane lattice walks confined to a convex cone -- normalized into the first quadrant -- has received a lot of attention, stimulated the development of several original approaches, and led to a rich collection of results. Most of them deal with the nature of the associated generating function: for which models is it algebraic, D-finite, D-algebraic? By model, what we mean is a finite collection of allowed steps. More recently, similar questions have been raised for non-convex cones, typically the three-quadrant cone $C = \{ (i,j) : i \geq 0 \text{ or } j \geq 0 \}$. They turn out to be more difficult than their quadrant counterparts. In this paper, we investigate a collection of eight models in $C$. This collection consists of diagonally symmetric models in $\{-1, 0,1\}^2\setminus\{(-1,1), (1,-1)\}$. Three of them are known not to be D-algebraic. We show that the remaining five can be solved in a uniform fashion using Tutte's notion of \emph{invariants}, which has already proved useful for some quadrant models. Three models are found to be algebraic, one is (only) D-finite, and the last one is (only) D-algebraic. We also solve in the same fashion the diagonal model $\{ \nearrow, \nwarrow, \swarrow, \searrow\}$, which is D-finite. The three algebraic models are those of the Kreweras trilogy, $S=\{\nearrow, \leftarrow, \downarrow\}$, $S'=\{\rightarrow, \uparrow, \swarrow\}$, and $S\cup S'$. Our solutions take similar forms for all six models. Roughly speaking, the square of the generating function of three-quadrant walks with steps in $S$ is an explicit rational function in the quadrant generating function with steps in $\{(j-i,j): (i,j) \in S\}$. We derive various corollaries, including an explicit algebraic description of the positive harmonic function in $C$ for the five models that are at least D-finite.

==> ext-DK.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{ext-DK.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7140,1684)(2281,-2384)
\put(9406,-1231){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\qs(t,A_1)$}%
}}}}
\put(9406,-2041){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\qs(t,C(1,1))$}%
}}}}
\put(3871,-871){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\qs(\PIID)=\qs(\sqrt{1+4\PID})$}%
}}}}
\put(7381,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$=\qs(t, \tA_2)$}%
}}}}
\put(7381,-1726){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$=\qs(t, A_1^2)$}%
}}}}
\put(3871,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\qs(t, \sqrt{1-4\PID^2})$}%
}}}}
\put(7381,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\qs(t,\UI)$}%
}}}}
\put(7381,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\qs(t, \UII)$}%
}}}}
\put(2926,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\qs(\PID)$}%
}}}}
\put(3871,-2131){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\qs(t, \sqrt{(1+4\PID)(1-4\PID^2)}$}%
}}}}
\put(6706,-871){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\qs(\sqrt{1+4\PID}, \sqrt{1-4\PID^2})$}%
}}}}
\put(2296,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\qs(t)$}%
}}}}
\end{picture}%


==> two_convex.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{two_convex.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3232,2881)(2821,-2963)
\put(2836,-2131){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\bx U(\bx, 0)$}%
}}}}
\put(3511,-1006){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bx U(\bx, xy)$}%
}}}}
\put(3871,-241){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\bx U(0, xy)$}%
}}}}
\put(5131,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\by U(\by, xy)$}%
}}}}
\put(5941,-331){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.56}$D(xy)$}%
}}}}
\end{picture}%

